ATTS: Asynchronous Test-Time Scaling via Conformal Prediction

Large language models (LLMs) benefit from test-time scaling but are often hampered by high inference latency. Speculative decoding is a natural way to accelerate the scaling process; however, scaling along both the parallel and sequential dimensions poses significant challenges, including substantial memory-bound execution and synchronization overhead. We introduce ATTS (Asynchronous Test-Time Scaling), a statistically guaranteed adaptive scaling framework that follows the hypothesis testing process to address these challenges. By revisiting arithmetic intensity, ATTS identifies synchronization as the primary bottleneck. It enables asynchronous inference through online calibration and proposes an ordinal classification algorithm that supports a three-stage rejection sampling pipeline, scaling along both the sequential and parallel axes. Across experiments on the MATH, AMC23, AIME24, and AIME25 datasets and across multiple draft-target model families, we show that ATTS delivers up to 56.7x speedup in test-time scaling and a 4.14x throughput improvement, while maintaining accurate control of the rejection rate, reducing latency and memory overhead, and incurring no accuracy loss. By scaling both in parallel and sequential dimensions, we enable the 1.5B/70B draft/target model combination to achieve the performance of the state-of-the-art reasoning model o3-mini (high) on the AIME dataset. We have released the code at https://github.com/menik1126/asynchronous-test-time-scaling.

==> figure/E3_budget_all.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \definecolor{takeover}{RGB}{240,170,85}
  \definecolor{remaining}{RGB}{100,155,215}

  \def\bw{0.9}
  \def\gap{1.35}
  \def\yscale{0.038}
  \def\chartw{3*\gap+\bw}

  \foreach \y in {0, 20, 40, 60, 80, 100} {
    \draw[gray!20] (0, {\y*\yscale}) -- ({\chartw}, {\y*\yscale});
    \node[left, font=\tiny] at (-0.05, {\y*\yscale}) {\y};
  }

  \draw (0, 0) -- (0, {103*\yscale});
  \draw (0, 0) -- ({\chartw}, 0);
  \node[rotate=90, font=\scriptsize, anchor=south] at (-0.55, {50*\yscale}) {Percentage (\%)};

  \foreach \i/\to/\re/\tol/\rel in {0/25.1/74.9/25.1/74.9, 1/25.8/74.2/25.8/74.2, 2/25.1/74.9/25.1/74.9, 3/30.5/69.5/30.5/69.5} {
    \fill[takeover, rounded corners=1pt]
      ({\i*\gap+0.05}, 0) rectangle ({\i*\gap+\bw-0.05}, {\to*\yscale});
    \fill[remaining, rounded corners=1pt]
      ({\i*\gap+0.05}, {\to*\yscale}) rectangle ({\i*\gap+\bw-0.05}, {100*\yscale});
    \node[font=\tiny\bfseries, white] at ({\i*\gap+0.5*\bw}, {\to*\yscale*0.5}) {\tol\%};
    \node[font=\tiny\bfseries, white] at ({\i*\gap+0.5*\bw}, {\to*\yscale + \re*\yscale*0.5}) {\rel\%};
  }

  \draw[dashed, red!60!black, semithick] (0, {25*\yscale}) -- ({\chartw}, {25*\yscale});
  \node[right, font=\tiny, red!60!black] at ({\chartw+0.05}, {25*\yscale}) {$\alpha$=0.25};

  \node[below, font=\tiny, align=center] at ({0*\gap+0.5*\bw}, -0.06) {64s, 500/500};
  \node[below, font=\tiny, align=center] at ({1*\gap+0.5*\bw}, -0.06) {64s, 500/700};
  \node[below, font=\tiny, align=center] at ({2*\gap+0.5*\bw}, -0.06) {16s, 500/500};
  \node[below, font=\tiny, align=center] at ({3*\gap+0.5*\bw}, -0.06) {16s, 500/700};
  \node[below, font=\scriptsize] at ({1.5*\gap+0.5*\bw}, -0.38) {Setting};

  \fill[takeover, rounded corners=1pt] ({0.6*\gap}, {106*\yscale}) rectangle ++(0.25, 0.13);
  \node[right, font=\tiny] at ({0.6*\gap+0.3}, {106*\yscale+0.065}) {Take Over};
  \fill[remaining, rounded corners=1pt] ({2.0*\gap}, {106*\yscale}) rectangle ++(0.25, 0.13);
  \node[right, font=\tiny] at ({2.0*\gap+0.3}, {106*\yscale+0.065}) {Remaining};
\end{tikzpicture}%
}


==> figure/E3_budget_per.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \definecolor{barA}{RGB}{100,155,215}
  \definecolor{barB}{RGB}{240,170,85}
  \definecolor{barC}{RGB}{105,185,105}
  \definecolor{barD}{RGB}{215,100,100}

  \def\bw{0.075}
  \def\bg{0.006}
  \def\gs{0.39}
  \def\ys{0.127}
  \pgfmathsetmacro{\gw}{4*\bw+3*\bg}
  \pgfmathsetmacro{\cw}{14*\gs+\gw}

  \foreach \y in {0,5,10,15,20,25,30} {
    \draw[gray!20] (0, {\y*\ys}) -- ({\cw}, {\y*\ys});
    \node[left, font=\tiny] at (-0.05, {\y*\ys}) {\y};
  }

  \draw (0, 0) -- (0, {33*\ys});
  \draw (0, 0) -- ({\cw}, 0);
  \node[rotate=90, font=\scriptsize, anchor=south] at (-0.55, {15*\ys}) {Value};
  \path ({\cw+0.6}, 0);

  \foreach \i/\a/\b/\c/\d in {%
    0/17/21/5/7,  1/13/26/4/10, 2/21/14/5/4,  3/14/18/3/3,%
    4/15/17/8/6,  5/13/19/8/8,  6/16/22/5/8,  7/13/10/6/2,%
    8/22/14/3/8,  9/19/16/3/4,  10/14/24/6/8, 11/19/14/5/5,%
    12/17/26/5/4, 13/19/21/7/5, 14/20/24/6/7%
  } {
    \fill[barA, rounded corners=0.5pt]
      ({\i*\gs}, 0) rectangle ({\i*\gs+\bw}, {\a*\ys});
    \fill[barB, rounded corners=0.5pt]
      ({\i*\gs+\bw+\bg}, 0) rectangle ({\i*\gs+2*\bw+\bg}, {\b*\ys});
    \fill[barC, rounded corners=0.5pt]
      ({\i*\gs+2*(\bw+\bg)}, 0) rectangle ({\i*\gs+3*\bw+2*\bg}, {\c*\ys});
    \fill[barD, rounded corners=0.5pt]
      ({\i*\gs+3*(\bw+\bg)}, 0) rectangle ({\i*\gs+4*\bw+3*\bg}, {\d*\ys});
    \node[below, font=\tiny] at ({\i*\gs+0.5*\gw}, -0.06) {\i};
  }

  \node[below, font=\scriptsize] at ({7*\gs+0.5*\gw}, -0.35) {Problem};

  \pgfmathsetmacro{\ly}{34.5*\ys}
  \pgfmathsetmacro{\lyb}{33*\ys}
  \fill[barA, rounded corners=0.5pt] (0.15, \ly) rectangle ++(0.15, 0.1);
  \node[right, font=\tiny] at (0.35, {\ly+0.05}) {64 samples predict 500};
  \fill[barB, rounded corners=0.5pt] (3.1, \ly) rectangle ++(0.15, 0.1);
  \node[right, font=\tiny] at (3.3, {\ly+0.05}) {64 samples predict 700};
  \fill[barC, rounded corners=0.5pt] (0.15, \lyb) rectangle ++(0.15, 0.1);
  \node[right, font=\tiny] at (0.35, {\lyb+0.05}) {16 samples predict 500};
  \fill[barD, rounded corners=0.5pt] (3.1, \lyb) rectangle ++(0.15, 0.1);
  \node[right, font=\tiny] at (3.3, {\lyb+0.05}) {16 samples predict 700};
\end{tikzpicture}%
}


==> figure/E7_token_budget.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \definecolor{colA}{RGB}{220,140,50}
  \definecolor{colB}{RGB}{60,115,180}
  \definecolor{colC}{RGB}{240,170,85}
  \definecolor{colD}{RGB}{100,155,215}
  \definecolor{colE}{RGB}{250,200,130}
  \definecolor{colF}{RGB}{150,190,230}

  \def\bw{0.28}
  \def\bg{0.04}
  \def\gs{1.55}
  \def\ys{0.00022}
  \pgfmathsetmacro{\gw}{4*\bw+3*\bg}
  \pgfmathsetmacro{\cw}{3*\gs+\gw}

  \foreach \y in {0,2000,4000,6000,8000,10000,12000} {
    \draw[gray!20] (0, {\y*\ys}) -- ({\cw}, {\y*\ys});
    \node[left, font=\tiny] at (-0.05, {\y*\ys}) {\y};
  }

  \draw (0, 0) -- (0, {12500*\ys});
  \draw (0, 0) -- ({\cw}, 0);
  \node[rotate=90, font=\scriptsize, anchor=south] at (-0.55, {6000*\ys}) {Token Budget};

  \foreach \i/\tm/\tc/\tmr/\dm/\dc/\dmr/\lbl in {%
    0/10159/12080/2401/5648/2162/7360/AIME24,%
    1/11481/11713/3579/6115/3679/7299/AIME25,%
    2/7686/8350/2458/4347/2516/4377/AMC23,%
    3/3476/4009/709/1885/1247/2478/MATH100%
  } {
    \fill[colA, rounded corners=0.5pt]
      ({\i*\gs}, 0) rectangle ({\i*\gs+\bw}, {\tm*\ys});
    \fill[colB, rounded corners=0.5pt]
      ({\i*\gs+\bw+\bg}, 0) rectangle ({\i*\gs+2*\bw+\bg}, {\tc*\ys});
    \fill[colC, rounded corners=0.5pt]
      ({\i*\gs+2*(\bw+\bg)}, 0) rectangle ({\i*\gs+3*\bw+2*\bg}, {\tmr*\ys});
    \fill[colD, rounded corners=0.5pt]
      ({\i*\gs+2*(\bw+\bg)}, {\tmr*\ys}) rectangle ({\i*\gs+3*\bw+2*\bg}, {(\tmr+\dm)*\ys});
    \fill[colE, rounded corners=0.5pt]
      ({\i*\gs+3*(\bw+\bg)}, 0) rectangle ({\i*\gs+4*\bw+3*\bg}, {\dc*\ys});
    \fill[colF, rounded corners=0.5pt]
      ({\i*\gs+3*(\bw+\bg)}, {\dc*\ys}) rectangle ({\i*\gs+4*\bw+3*\bg}, {(\dc+\dmr)*\ys});
    \node[below, font=\tiny] at ({\i*\gs+0.5*\gw}, -0.04) {\lbl};
  }
  \node[below, font=\scriptsize] at ({0.5*\cw}, -0.28) {Dataset};

  \pgfmathsetmacro{\lya}{13500*\ys}
  \pgfmathsetmacro{\lyb}{12500*\ys}
  \fill[colA, rounded corners=0.5pt] (0.1, \lya) rectangle ++(0.13, 0.08);
  \node[right, font=\tiny] at (0.27, {\lya+0.04}) {TM};
  \fill[colB, rounded corners=0.5pt] (1.0, \lya) rectangle ++(0.13, 0.08);
  \node[right, font=\tiny] at (1.17, {\lya+0.04}) {TM Cond.};
  \fill[colC, rounded corners=0.5pt] (2.3, \lya) rectangle ++(0.13, 0.08);
  \node[right, font=\tiny] at (2.47, {\lya+0.04}) {TM Marg.};
  \fill[colD, rounded corners=0.5pt] (0.1, \lyb) rectangle ++(0.13, 0.08);
  \node[right, font=\tiny] at (0.27, {\lyb+0.04}) {DM};
  \fill[colE, rounded corners=0.5pt] (1.0, \lyb) rectangle ++(0.13, 0.08);
  \node[right, font=\tiny] at (1.17, {\lyb+0.04}) {DM Cond.};
  \fill[colF, rounded corners=0.5pt] (2.3, \lyb) rectangle ++(0.13, 0.08);
  \node[right, font=\tiny] at (2.47, {\lyb+0.04}) {DM Marg.};
\end{tikzpicture}%
}


==> figure/memory_overhead.tex <==
\begin{tikzpicture}[>=stealth, scale=0.72, every node/.style={scale=0.72}]
  \def\xscale{1.1}
  \def\yscale{0.24}
  \def\ymin{55}

  \definecolor{staticcolor}{RGB}{180,200,220}
  \definecolor{dynamiccolor}{RGB}{120,190,160}
  \definecolor{linecolor}{RGB}{60,140,100}

  \foreach \y in {55, 60, 65, 70, 75} {
    \draw[gray!25] (0, {(\y-\ymin)*\yscale}) -- ({4*\xscale+0.7}, {(\y-\ymin)*\yscale});
  }

  \fill[staticcolor]
    (0*\xscale, 0) rectangle (0*\xscale+0.55, {(58.5-\ymin)*\yscale})
    (1*\xscale, 0) rectangle (1*\xscale+0.55, {(58.5-\ymin)*\yscale})
    (2*\xscale, 0) rectangle (2*\xscale+0.55, {(58.5-\ymin)*\yscale})
    (3*\xscale, 0) rectangle (3*\xscale+0.55, {(58.5-\ymin)*\yscale})
    (4*\xscale, 0) rectangle (4*\xscale+0.55, {(58.5-\ymin)*\yscale});

  \fill[dynamiccolor]
    (0*\xscale, {(58.5-\ymin)*\yscale}) rectangle (0*\xscale+0.55, {(59.5-\ymin)*\yscale})
    (1*\xscale, {(58.5-\ymin)*\yscale}) rectangle (1*\xscale+0.55, {(60.0-\ymin)*\yscale})
    (2*\xscale, {(58.5-\ymin)*\yscale}) rectangle (2*\xscale+0.55, {(62.8-\ymin)*\yscale})
    (3*\xscale, {(58.5-\ymin)*\yscale}) rectangle (3*\xscale+0.55, {(67.9-\ymin)*\yscale})
    (4*\xscale, {(58.5-\ymin)*\yscale}) rectangle (4*\xscale+0.55, {(73.5-\ymin)*\yscale});

  \draw[thick, linecolor]
    plot[mark=*, mark options={fill=linecolor, scale=0.7}] coordinates {
      ({0*\xscale+0.275}, {(59.5-\ymin)*\yscale})
      ({1*\xscale+0.275}, {(60.0-\ymin)*\yscale})
      ({2*\xscale+0.275}, {(62.8-\ymin)*\yscale})
      ({3*\xscale+0.275}, {(67.9-\ymin)*\yscale})
      ({4*\xscale+0.275}, {(73.5-\ymin)*\yscale})
    };

  \node[above left, font=\tiny\bfseries, linecolor, inner sep=1pt] at ({0*\xscale+0.275}, {(59.5-\ymin)*\yscale}) {59.5};
  \node[above left, font=\tiny\bfseries, linecolor, inner sep=1pt] at ({1*\xscale+0.275}, {(60.0-\ymin)*\yscale}) {60.0};
  \node[above left, font=\tiny\bfseries, linecolor, inner sep=1pt] at ({2*\xscale+0.275}, {(62.8-\ymin)*\yscale}) {62.8};
  \node[above right, font=\tiny\bfseries, linecolor, inner sep=1pt] at ({3*\xscale+0.275}, {(67.9-\ymin)*\yscale}) {67.9};
  \node[above right, font=\tiny\bfseries, linecolor, inner sep=1pt] at ({4*\xscale+0.275}, {(73.5-\ymin)*\yscale}) {73.5};

  \draw[->] (-0.15, 0) -- ({4*\xscale+0.9}, 0);
  \node[right, font=\tiny] at ({4*\xscale+0.9}, 0) {Sample Size};
  \draw[->] (-0.15, 0) -- (-0.15, {(76-\ymin)*\yscale});
  \node[above, font=\tiny] at (-0.15, {(76-\ymin)*\yscale}) {Memory (GB)};

  \foreach \y in {55, 60, 65, 70, 75} {
    \draw (-0.15, {(\y-\ymin)*\yscale}) -- (-0.3, {(\y-\ymin)*\yscale})
      node[left, font=\tiny] {\y};
  }

  \foreach \i/\lab in {0/1, 1/4, 2/16, 3/32, 4/64} {
    \node[below, font=\tiny] at ({\i*\xscale+0.275}, -0.08) {\lab};
  }

  \fill[staticcolor] (0.1, {(75.2-\ymin)*\yscale}) rectangle ++(0.25, 0.18);
  \node[right, font=\tiny] at (0.4, {(75.2-\ymin)*\yscale+0.09}) {Static Param.};

  \fill[dynamiccolor] (2.2, {(75.2-\ymin)*\yscale}) rectangle ++(0.25, 0.18);
  \node[right, font=\tiny] at (2.5, {(75.2-\ymin)*\yscale+0.09}) {Dynamic Mem.};
\end{tikzpicture}


==> figure/multiturn.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \definecolor{colA}{RGB}{40,90,160}
  \definecolor{colB}{RGB}{210,120,30}
  \definecolor{colC}{RGB}{40,90,160}
  \definecolor{colD}{RGB}{210,120,30}

  \def\xs{0.85}
  \def\ys{0.043}
  \pgfmathsetmacro{\cw}{7*\xs}

  \foreach \y in {0,10,20,30,40,50,60} {
    \draw[gray!20] (0, {\y*\ys}) -- ({\cw}, {\y*\ys});
    \node[left, font=\tiny] at (-0.05, {\y*\ys}) {\y};
  }

  \draw (0, 0) -- (0, {65*\ys});
  \draw (0, 0) -- ({\cw}, 0);
  \node[rotate=90, font=\scriptsize, anchor=south] at (-0.5, {30*\ys}) {Accuracy (\%)};

  \foreach \i/\lbl in {0/2, 1/4, 2/8, 3/12, 4/16, 5/20, 6/24, 7/28} {
    \node[below, font=\tiny] at ({\i*\xs}, -0.04) {\lbl};
  }
  \node[below, font=\scriptsize] at ({3.5*\xs}, -0.28) {Turn};

  % DeepSeek Mar. Cov. (solid + filled square)
  \draw[colA, thick, mark=square*, mark size=1.5pt] plot coordinates {
    ({0*\xs},{0*\ys}) ({1*\xs},{13.33*\ys}) ({2*\xs},{33.33*\ys})
    ({3*\xs},{33.33*\ys}) ({4*\xs},{46.67*\ys}) ({5*\xs},{60*\ys})
    ({6*\xs},{60*\ys}) ({7*\xs},{60*\ys})
  };

  % Qwen Mar. Cov. (solid + filled triangle)
  \draw[colB, thick, mark=triangle*, mark size=1.8pt] plot coordinates {
    ({0*\xs},{13.33*\ys}) ({1*\xs},{33.33*\ys}) ({2*\xs},{40*\ys})
    ({3*\xs},{40*\ys}) ({4*\xs},{40*\ys}) ({5*\xs},{40*\ys})
    ({6*\xs},{40*\ys}) ({7*\xs},{40*\ys})
  };

  % DeepSeek Cond. Cov. (dashed + open square)
  \draw[colA, thick, dashed, mark=square, mark size=1.5pt] plot coordinates {
    ({0*\xs},{6.67*\ys}) ({1*\xs},{26.67*\ys}) ({2*\xs},{40*\ys})
    ({3*\xs},{46.67*\ys}) ({4*\xs},{46.67*\ys}) ({5*\xs},{53.33*\ys})
    ({6*\xs},{60*\ys}) ({7*\xs},{60*\ys})
  };

  % Qwen Cond. Cov. (dashed + open triangle)
  \draw[colD, thick, dashed, mark=triangle, mark size=1.8pt] plot coordinates {
    ({0*\xs},{20*\ys}) ({1*\xs},{26.67*\ys}) ({2*\xs},{26.67*\ys})
    ({3*\xs},{40*\ys}) ({4*\xs},{40*\ys}) ({5*\xs},{40*\ys})
    ({6*\xs},{40*\ys}) ({7*\xs},{40*\ys})
  };

  % Legend - inside chart, middle right
  \pgfmathsetmacro{\lx}{3.7}
  \pgfmathsetmacro{\lya}{24*\ys}
  \pgfmathsetmacro{\lyb}{20*\ys}
  \pgfmathsetmacro{\lyc}{16*\ys}
  \pgfmathsetmacro{\lyd}{12*\ys}
  \draw[colA, thick, mark=square*, mark size=1.5pt] plot coordinates {(\lx,\lya) ({\lx+0.25},\lya)};
  \node[right, font=\tiny] at ({\lx+0.28}, \lya) {DeepSeek Mar.};
  \draw[colA, thick, dashed, mark=square, mark size=1.5pt] plot coordinates {(\lx,\lyb) ({\lx+0.25},\lyb)};
  \node[right, font=\tiny] at ({\lx+0.28}, \lyb) {DeepSeek Cond.};
  \draw[colB, thick, mark=triangle*, mark size=1.8pt] plot coordinates {(\lx,\lyc) ({\lx+0.25},\lyc)};
  \node[right, font=\tiny] at ({\lx+0.28}, \lyc) {Qwen Mar.};
  \draw[colD, thick, dashed, mark=triangle, mark size=1.8pt] plot coordinates {(\lx,\lyd) ({\lx+0.25},\lyd)};
  \node[right, font=\tiny] at ({\lx+0.28}, \lyd) {Qwen Cond.};
\end{tikzpicture}%
}

